Attribute Exploration with Multiple Contradicting Partial Experts

Attribute exploration is a method from Formal Concept Analysis (FCA) that helps a domain expert discover structural dependencies in knowledge domains which can be represented as formal contexts (cross tables of objects and attributes). In this paper we present an extension of attribute exploration that allows for a group of domain experts and explores their shared views. Each expert has their own view of the domain and the views of multiple experts may contain contradicting information.

==> appendix/APP.1.1impls.tex <==
(18 20) $\rightarrow$ (21),
(18 22) $\rightarrow$ (19 20 21),
(19 20 21) $\rightarrow$ (18 22),
(20 21 22) $\rightarrow$ (18 19),
(21) $\rightarrow$ (20)

==> appendix/APP.1.1lattice.tikz <==
% requires:
% \usepackage[outline]{contour}
% \contourlength{2.5pt} 
\def\tikzlatticelabelwidth{4cm}
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{black}
\tikzset{vertexbase/.style={thick, shape=circle, inner sep=2.5pt, outer sep=1pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope}[scale = 1.0] %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/-4/6,
        2/jivertex/4/8,
        3/jivertex/7/9,
        4/jivertex/-4/10,
        5/jivertex/-7/11,
        6/jivertex/-1/11,
        7/divertex/5/13,
        8/mivertex/8/14,
        9/mivertex/-7/15,
        10/mivertex/-3/17,
        11/mivertex/2/18,
        12/vertex/0/24
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (10) edge[conn] (12);
      \path (1) edge[conn] (5);
      \path (1) edge[conn] (6);
      \path (1) edge[conn] (4);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (2);
      \path (11) edge[conn] (12);
      \path (7) edge[conn] (11);
      \path (3) edge[conn] (7);
      \path (3) edge[conn] (8);
      \path (8) edge[conn] (12);
      \path (9) edge[conn] (12);
      \path (5) edge[conn] (10);
      \path (5) edge[conn] (9);
      \path (2) edge[conn] (10);
      \path (2) edge[conn] (8);
      \path (6) edge[conn] (10);
      \path (6) edge[conn] (11);
      \path (4) edge[conn] (11);
      \path (4) edge[conn] (9);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//\parbox{\tikzlatticelabelwidth}{\centering A15},
        2/below//\parbox{\tikzlatticelabelwidth}{\centering A12},
        3/below//\parbox{\tikzlatticelabelwidth}{\centering A06},
        4/below//\parbox{\tikzlatticelabelwidth}{\centering A16},
        5/below//\parbox{\tikzlatticelabelwidth}{\centering A02, A14},
        6/below//\parbox{\tikzlatticelabelwidth}{\centering A17},
        7/below//\parbox{\tikzlatticelabelwidth}{\centering A11},
        7/above//{21},
        8/below//\parbox{\tikzlatticelabelwidth}{\centering A10},
        8/above//{18},
        9/above//{22},
        10/above//{19},
        11/below//\parbox{\tikzlatticelabelwidth}{\centering A13},
        11/above//{20},
        12/below//\parbox{\tikzlatticelabelwidth}{\centering A03}
      } \coordinate[shape=circle, inner sep=2pt, outer sep=1pt,label={[\labelopts]\labelpos:{\contour{white}{\labelcontent}}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> appendix/Exploredlattice.tikz <==
% requires:
% \usepackage[outline]{contour}
% \contourlength{2.5pt} 
\def\tikzlatticelabelwidth{4cm}
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{black}
\tikzset{vertexbase/.style={thick, shape=circle, inner sep=2.5pt, outer sep=1pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope}[scale = 1.0] %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/0/6,
        2/jivertex/-5/7,
        3/jivertex/5/7,
        4/jivertex/-7/11,
        5/vertex/-4/12,
        6/vertex/4/12,
        7/jivertex/8/12,
        8/vertex/0/14,
        9/mivertex/-7/17,
        10/mivertex/7/17,
        11/mivertex/-2/20,
        12/mivertex/1/21,
        13/vertex/0/26
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (9) edge[conn] (13);
      \path (12) edge[conn] (13);
      \path (2) edge[conn] (8);
      \path (2) edge[conn] (5);
      \path (2) edge[conn] (4);
      \path (8) edge[conn] (12);
      \path (8) edge[conn] (11);
      \path (7) edge[conn] (12);
      \path (7) edge[conn] (10);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (3);
      \path (6) edge[conn] (11);
      \path (6) edge[conn] (10);
      \path (1) edge[conn] (6);
      \path (1) edge[conn] (5);
      \path (5) edge[conn] (9);
      \path (5) edge[conn] (11);
      \path (11) edge[conn] (13);
      \path (4) edge[conn] (9);
      \path (4) edge[conn] (12);
      \path (10) edge[conn] (13);
      \path (3) edge[conn] (8);
      \path (3) edge[conn] (7);
      \path (3) edge[conn] (6);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below//\parbox{\tikzlatticelabelwidth}{\centering \begin{tabular}{rl} (18 19 20 22) &$\rightarrow$ (21),\\ (18 21) &$\rightarrow$ (20),\\ (18 22) &$\rightarrow$ (19),\\ (19 20 21 22) &$\rightarrow$ (18),\\ (19 21) &$\rightarrow$ (22) \end{tabular}},
        1/below//\parbox{\tikzlatticelabelwidth}{\centering (18 19 22) $\rightarrow$ (20 21)},
        2/below//\parbox{\tikzlatticelabelwidth}{\centering \begin{tabular}{rl} (19 20 22) &$\rightarrow$ (18 21),\\ (20 21) &$\rightarrow$ (22),\\ (20 22) &$\rightarrow$ (21)\end{tabular}},
        3/below//\parbox{\tikzlatticelabelwidth}{\centering  \begin{tabular}{rl} (19 21) &$\rightarrow$ (18 20),\\ (20 21 22) &$\rightarrow$ (18 19) \end{tabular}},
        4/below//\parbox{\tikzlatticelabelwidth}{\centering (19 20) $\rightarrow$ (18)},
        7/below//\parbox{\tikzlatticelabelwidth}{\centering  \begin{tabular}{rl} (18 19 20) &$\rightarrow$ (21 22),\\ (18 20) &$\rightarrow$ (21),\\ (21) &$\rightarrow$ (20)\end{tabular}},
        8/below//\parbox{\tikzlatticelabelwidth}{\centering (21) $\rightarrow$ (22)},
        9/below//\parbox{\tikzlatticelabelwidth}{\centering (18 19) $\rightarrow$ (20)},
        9/above//{SYS.1.1},
        10/above//{APP.1.1},
        11/above//{CON.1},
        12/below//\parbox{\tikzlatticelabelwidth}{\centering  \begin{tabular}{rl} $\emptyset$ &$\rightarrow$ (19),\\ (18 20) &$\rightarrow$ (19),\\ (18) &$\rightarrow$ (19),\\ (19 20) &$\rightarrow$ (22),\\ (21) &$\rightarrow$ (18) \end{tabular}},
        12/above//{ORP.1},
        13/below//\parbox{\tikzlatticelabelwidth}{\centering \begin{tabular}{rl} $\emptyset$ &$\rightarrow$ (18 20 21 22),\\ (22) &$\rightarrow$ (21) \end{tabular}}
      } \coordinate[shape=circle, inner sep=2pt, outer sep=1pt,label={[\labelopts]\labelpos:{\contour{white}{\labelcontent}}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

==> appendix/ORP.1impls.tex <==
$\emptyset$ $\rightarrow$ (19),
(19 20) $\rightarrow$ (18 21 22),
(19 21) $\rightarrow$ (18 20 22)

==> appendix/ORP.1lattice.tikz <==
% requires:
% \usepackage[outline]{contour}
% \contourlength{2.5pt} 
\def\tikzlatticelabelwidth{4cm}
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{black}
\tikzset{vertexbase/.style={thick, shape=circle, inner sep=2.5pt, outer sep=1pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope}[scale = 1.0] %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/mivertex/0/0,
        1/jivertex/0/2,
        2/divertex/-1/5,
        3/divertex/1/5,
        4/vertex/0/8
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn] (4);
      \path (0) edge[conn] (1);
      \path (3) edge[conn] (4);
      \path (1) edge[conn] (2);
      \path (1) edge[conn] (3);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/above//{20, 21},
        1/below//\parbox{\tikzlatticelabelwidth}{\centering O01, O02, O13},
        2/below//\parbox{\tikzlatticelabelwidth}{\centering O08, O16},
        2/above//{18},
        3/below//\parbox{\tikzlatticelabelwidth}{\centering O03, O04},
        3/above//{22},
        4/below//\parbox{\tikzlatticelabelwidth}{\centering O15},
        4/above//{19}
      } \coordinate[shape=circle, inner sep=2pt, outer sep=1pt,label={[\labelopts]\labelpos:{\contour{white}{\labelcontent}}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> appendix/SYS.1.1impls.tex <==
(18 19) $\rightarrow$ (20),
(18 21) $\rightarrow$ (19 20 22),
(18 22) $\rightarrow$ (19 20 21),
(19 20) $\rightarrow$ (18),\\
(19 21) $\rightarrow$ (22),
(20 21) $\rightarrow$ (22),
(20 22) $\rightarrow$ (21)

==> appendix/SYS.1.1lattice.tikz <==
% requires:
% \usepackage[outline]{contour}
% \contourlength{2.5pt} 
\def\tikzlatticelabelwidth{4cm}
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{black}
\tikzset{vertexbase/.style={thick, shape=circle, inner sep=2.5pt, outer sep=1pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope}[scale = 1.0] %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/-2/6,
        2/jivertex/-5/7,
        3/jivertex/6/8,
        4/jivertex/7/11,
        5/vertex/-6/12,
        6/jivertex/-2/12,
        7/divertex/8/14,
        8/divertex/-7/15,
        9/mivertex/5/15,
        10/mivertex/-4/16,
        11/mivertex/0/16,
        12/vertex/0/24
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (1);
      \path (8) edge[conn] (12);
      \path (6) edge[conn] (10);
      \path (6) edge[conn] (11);
      \path (3) edge[conn] (4);
      \path (3) edge[conn] (11);
      \path (5) edge[conn] (8);
      \path (5) edge[conn] (10);
      \path (4) edge[conn] (9);
      \path (4) edge[conn] (7);
      \path (10) edge[conn] (12);
      \path (9) edge[conn] (12);
      \path (7) edge[conn] (12);
      \path (2) edge[conn] (6);
      \path (2) edge[conn] (5);
      \path (11) edge[conn] (12);
      \path (1) edge[conn] (5);
      \path (1) edge[conn] (9);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//\parbox{\tikzlatticelabelwidth}{\centering S31},
        2/below//\parbox{\tikzlatticelabelwidth}{\centering S05, S34},
        3/below//\parbox{\tikzlatticelabelwidth}{\centering S35},
        4/below//\parbox{\tikzlatticelabelwidth}{\centering S11},
        5/below//\parbox{\tikzlatticelabelwidth}{\centering S09, S23,\\ S27},
        6/below//\parbox{\tikzlatticelabelwidth}{\centering S02},
        7/below//\parbox{\tikzlatticelabelwidth}{\centering S12, S13,\\ S24},
        7/above//{18},
        8/below//\parbox{\tikzlatticelabelwidth}{\centering S21},
        8/above//{21},
        9/below//\parbox{\tikzlatticelabelwidth}{\centering S16},
        9/above//{20},
        10/above//{22},
        11/below//\parbox{\tikzlatticelabelwidth}{\centering S06, S19,\\ S22, S33\phantom{,}},
        11/above//{19},
        12/below//\parbox{\tikzlatticelabelwidth}{\centering S01, S10, S15, S25,\\ S28, S30, S36}
      } \coordinate[shape=circle, inner sep=2pt, outer sep=1pt,label={[\labelopts]\labelpos:{\contour{white}{\labelcontent}}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> appendix/xCON.1impls.tex <==
(18 22) $\rightarrow$ (19 20 21),
(19 21 22) $\rightarrow$ (18 20),
(20 22) $\rightarrow$ (18 19 21),
(21) $\rightarrow$ (22)

==> appendix/xCON.1lattice.tikz <==
% requires:
% \usepackage[outline]{contour}
% \contourlength{2.5pt} 
\def\tikzlatticelabelwidth{4cm}
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{black}
\tikzset{vertexbase/.style={thick, shape=circle, inner sep=2.5pt, outer sep=1pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope}[scale = 1.0] %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/-3/5,
        2/jivertex/-3/9,
        3/jivertex/4/9,
        4/jivertex/-6/10,
        5/jivertex/0/10,
        6/divertex/7/10,
        7/mivertex/7/13,
        8/mivertex/-6/14,
        9/mivertex/-3/15,
        10/mivertex/1/15,
        11/vertex/0/22
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn] (8);
      \path (2) edge[conn] (10);
      \path (8) edge[conn] (11);
      \path (10) edge[conn] (11);
      \path (9) edge[conn] (11);
      \path (3) edge[conn] (10);
      \path (3) edge[conn] (7);
      \path (7) edge[conn] (11);
      \path (4) edge[conn] (8);
      \path (4) edge[conn] (9);
      \path (1) edge[conn] (2);
      \path (1) edge[conn] (4);
      \path (1) edge[conn] (5);
      \path (6) edge[conn] (7);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (6);
      \path (5) edge[conn] (10);
      \path (5) edge[conn] (9);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below//\parbox{\tikzlatticelabelwidth}{\centering C13},
        1/below//\parbox{\tikzlatticelabelwidth}{\centering C04},
        2/below//\parbox{\tikzlatticelabelwidth}{\centering C11},
        3/below//\parbox{\tikzlatticelabelwidth}{\centering C03},
        4/below//\parbox{\tikzlatticelabelwidth}{\centering C09},
        5/below//\parbox{\tikzlatticelabelwidth}{\centering C02, C06,\\ C07},
        6/below//\parbox{\tikzlatticelabelwidth}{\centering C16},
        6/above//{21},
        7/above//{22},
        8/above//{20},
        9/below//\parbox{\tikzlatticelabelwidth}{\centering C01, C08,\\ C10, C12,\\ C15},
        9/above//{18},
        10/below//\parbox{\tikzlatticelabelwidth}{\centering C05},
        10/above//{19},
        11/below//\parbox{\tikzlatticelabelwidth}{\centering C14, C17,\\ C18}
      } \coordinate[shape=circle, inner sep=2pt, outer sep=1pt,label={[\labelopts]\labelpos:{\contour{white}{\labelcontent}}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


